The cost of useful natural gradient updates

What information is needed to turn a natural-gradient direction into a useful finite update? Under a population Kullback-Leibler (KL) budget, we call a step useful if it is feasible and loses at most a fraction $\varepsilon$ of the best feasible gain along the direction. We construct a four-state exponential family whose laws share their initial gradient, scalar Fisher information and natural gradient, yet two laws have disjoint useful-step sets. With these quantities supplied exactly and the law otherwise known only through draws, the family's worst-case sample complexity is $\Theta(\log(1/\delta)/(p\varepsilon^2))$ for small $\varepsilon$, where $p$ scales rare-state probabilities and $\delta$ is the failure probability. The budget is fixed and the optimal gain stays bounded away from zero, so the step length, not the direction, carries this cost. For succinctly described event-tilt models, returning a useful step is NP-hard even with the exact natural gradient and efficient exact sampling. Recovering the unit natural gradient to constant error is also NP-hard even in a two-parameter logistic family with Fisher condition number at most 3. We also give matching sample bounds for event tilts, sample bounds for damped Fisher solves and a population-KL certificate for affine classifiers. In frozen-feature classifier heads, stopping at a sampled KL boundary succeeds in about half of the trials, and a 10% KL margin raises joint success above 93% at a KL budget of 0.01. Thus, knowing where to move is not enough: how far to move can carry an update's entire cost.

==> figures/binary_calibration.tex <==
\centering
\begin{tikzpicture}
\begin{groupplot}[paper pair,group style={group size=2 by 1,horizontal sep=\paperpairsep},xmode=log,log basis x=2,xmin=.2,xmax=80,xtick={.25,1,4,16,64},xlabel={$mp\varepsilon^2$},ymin=0,ymax=103,ytick={0,25,50,75,100}]
\nextgroupplot[title={(a) event-count confidence},ylabel={useful-step success (\%)},legend to name=binarycalibrationleft,legend columns=2]
\addplot+[cbblue,mark=*] table[col sep=comma,x=scaled,y=event0]{\binarycalibrationtable};
\addlegendentry{$\varepsilon=1/4$}
\addplot+[cborange,mark=*] table[col sep=comma,x=scaled,y=event1]{\binarycalibrationtable};
\addlegendentry{$\varepsilon=1/8$}
\addplot+[cbgreen,mark=*] table[col sep=comma,x=scaled,y=event2]{\binarycalibrationtable};
\addlegendentry{$\varepsilon=1/16$}
\addplot+[cbpurple,mark=*] table[col sep=comma,x=scaled,y=event3]{\binarycalibrationtable};
\addlegendentry{$\varepsilon=1/32$}
\nextgroupplot[title={(b) methods at $\varepsilon=1/32$},ylabel={useful-step success (\%)},legend to name=binarycalibrationright,legend columns=1]
\addplot+[cbblue,mark=*] table[col sep=comma,x=scaled,y=event3]{\binarycalibrationtable};
\addlegendentry{event confidence}
\addplot+[cbgreen,mark=*] table[col sep=comma,x=scaled,y=cell3]{\binarycalibrationtable};
\addlegendentry{four-cell confidence}
\addplot+[cborange,mark=*] table[col sep=comma,x=scaled,y=empirical3]{\binarycalibrationtable};
\addlegendentry{empirical 90\%}
\end{groupplot}
\coordinate(binarycalibrationlegendtop) at (current bounding box.south);
\node[anchor=north,inner sep=0pt,yshift=-5pt]
  at (group c1r1.center |- binarycalibrationlegendtop) {\ref*{binarycalibrationleft}};
\node[anchor=north,inner sep=0pt,yshift=-5pt]
  at (group c2r1.center |- binarycalibrationlegendtop) {\ref*{binarycalibrationright}};
\end{tikzpicture}
\caption{Dependence on the required improvement at $p=10^{-5}$, $\eta=0.1$. The two confidence-based rules use 95\% confidence. Each point summarizes 2,048 simulated count vectors. Usefulness requires feasibility and a fraction $1-\varepsilon$ of the reference optimum. At a fixed horizontal coordinate, the number of observations varies with $\varepsilon$. Empirical calibration at 90\% of the budget can limit gain at stringent targets.}
\label{fig:binary-accuracy}


==> figures/binary_rarities.tex <==
\centering
\begin{tikzpicture}
\begin{groupplot}[paper pair,group style={group size=2 by 1,horizontal sep=\paperpairsep},xmode=log,ymin=0,ymax=103,ytick={0,25,50,75,100}]
\nextgroupplot[title={(a) normalized observation budget},log basis x=2,xmin=.2,xmax=80,xtick={.25,1,4,16,64},xlabel={$mp\varepsilon^2$},ylabel={useful-step success (\%)},legend to name=binaryraritieslegend,legend columns=4]
\addplot+[cbblue,mark=*,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=scaled,y=p0_success,y error plus expr=\thisrow{p0_high}-\thisrow{p0_success},y error minus expr=\thisrow{p0_success}-\thisrow{p0_low}]{\binaryraritiestable};
\addlegendentry{$p=10^{-6}$}
\addplot+[cborange,dashed,mark=square*,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=scaled,y=p1_success,y error plus expr=\thisrow{p1_high}-\thisrow{p1_success},y error minus expr=\thisrow{p1_success}-\thisrow{p1_low}]{\binaryraritiestable};
\addlegendentry{$p=10^{-5}$}
\addplot+[cbgreen,dashdotted,mark=triangle*,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=scaled,y=p2_success,y error plus expr=\thisrow{p2_high}-\thisrow{p2_success},y error minus expr=\thisrow{p2_success}-\thisrow{p2_low}]{\binaryraritiestable};
\addlegendentry{$p=10^{-4}$}
\addplot+[cbpurple,densely dotted,mark=diamond*,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=scaled,y=p3_success,y error plus expr=\thisrow{p3_high}-\thisrow{p3_success},y error minus expr=\thisrow{p3_success}-\thisrow{p3_low}]{\binaryraritiestable};
\addlegendentry{$p=2^{-11}$}
\nextgroupplot[title={(b) absolute observation budget},log basis x=10,xmin=3e5,xmax=1e11,xtick={1e6,1e8,1e10},xlabel={observation budget $m$},ylabel={useful-step success (\%)}]
\addplot+[cbblue,mark=*,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=p0_m,y=p0_success,y error plus expr=\thisrow{p0_high}-\thisrow{p0_success},y error minus expr=\thisrow{p0_success}-\thisrow{p0_low}]{\binaryraritiestable};
\addplot+[cborange,dashed,mark=square*,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=p1_m,y=p1_success,y error plus expr=\thisrow{p1_high}-\thisrow{p1_success},y error minus expr=\thisrow{p1_success}-\thisrow{p1_low}]{\binaryraritiestable};
\addplot+[cbgreen,dashdotted,mark=triangle*,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=p2_m,y=p2_success,y error plus expr=\thisrow{p2_high}-\thisrow{p2_success},y error minus expr=\thisrow{p2_success}-\thisrow{p2_low}]{\binaryraritiestable};
\addplot+[cbpurple,densely dotted,mark=diamond*,error bars/.cd,y dir=both,y explicit] table[col sep=comma,x=p3_m,y=p3_success,y error plus expr=\thisrow{p3_high}-\thisrow{p3_success},y error minus expr=\thisrow{p3_success}-\thisrow{p3_low}]{\binaryraritiestable};
\end{groupplot}
\end{tikzpicture}
\plotlegend{binaryraritieslegend}
\caption{\textbf{Calibration cost across event rarities.}
The event-count rule uses 95\% confidence for event mass,
$\varepsilon=1/32$ and KL budget $\eta=0.1$.
Success requires KL feasibility and at least $31/32$ of optimal event gain.
Both panels show the same 2,048-repetition estimates with pointwise
95\% Wilson intervals \citep{Wilson1927}. Multinomial counts simulate $m$ independent observations.}
\label{fig:binary-rarities}


==> figures/construction_geometry.tex <==
\includegraphics[width=\linewidth]{figures/construction_geometry_figure.pdf}


==> figures/logistic_application.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 paper pair,
 group style={group size=2 by 1, horizontal sep=\paperpairsep},
 xmode=log, log basis x=4, xmin=0.2, xmax=1400,
 xtick={0.25,1,4,16,64,256,1024},
 xticklabels={$1/4$,$1$,$4$,$16$,$64$,$256$,$1024$},
 xlabel={expected joint-feature count $b_{\mathrm L}=m/\DL$},
]
\nextgroupplot[title={(a) unit-direction estimation},
 ymin=-0.03,ymax=1.03,ytick={0,0.25,0.5,0.75,1},
 ylabel={probability of error $\leq 1/32$},
 legend to name=logisticapplicationlegend,
 legend columns=3,
 legend style={font=\footnotesize, draw=none, fill=none,
   cells={anchor=west},
   /tikz/every even column/.append style={column sep=0.85em}}]
 \addplot[color=black!60,mark=none,dashed]
   table[x=b,y=population_success]{\logisticapplication};
 \addlegendentry{exact natural gradient}
 \addplot[color=cbblue,mark=*]
   table[x=b,y=pseudoinverse_success]{\logisticapplication};
 \addlegendentry{sample pseudoinverse}
 \addplot[color=cborange,mark=square*]
   table[x=b,y=ridge_0_1_success]{\logisticapplication};
 \addlegendentry{damped, $\tau_\lambda=0.1$}
 \addplot[color=cbgreen,mark=star]
   table[x=b,y=ridge_1_success]{\logisticapplication};
 \addlegendentry{damped, $\tau_\lambda=1$}
 \addplot[color=cbpurple,mark=none,densely dotted]
   table[x=b,y=gradient_success]{\logisticapplication};
 \addlegendentry{gradient}
\nextgroupplot[title={(b) fixed-query improvement},
 ymin=18,ymax=104,ytick={20,40,60,80,100},
 ylabel={improvement (\% of optimum)}]
 \addplot[color=black!60,mark=none,dashed]
   table[x=b,y expr=100*\thisrow{population_gain}]{\logisticapplication};
 \addplot[color=cbblue,mark=*,error bars/.cd,y dir=both,y explicit]
   table[x=b,y expr=100*\thisrow{pseudoinverse_gain},
   y error plus expr=100*(\thisrow{pseudoinverse_gain_hi}-\thisrow{pseudoinverse_gain}),
   y error minus expr=100*(\thisrow{pseudoinverse_gain}-\thisrow{pseudoinverse_gain_lo})]{\logisticapplication};
 \addplot[color=cborange,mark=square*,error bars/.cd,y dir=both,y explicit]
   table[x=b,y expr=100*\thisrow{ridge_0_1_gain},
   y error plus expr=100*(\thisrow{ridge_0_1_gain_hi}-\thisrow{ridge_0_1_gain}),
   y error minus expr=100*(\thisrow{ridge_0_1_gain}-\thisrow{ridge_0_1_gain_lo})]{\logisticapplication};
 \addplot[color=cbgreen,mark=star,error bars/.cd,y dir=both,y explicit]
   table[x=b,y expr=100*\thisrow{ridge_1_gain},
   y error plus expr=100*(\thisrow{ridge_1_gain_hi}-\thisrow{ridge_1_gain}),
   y error minus expr=100*(\thisrow{ridge_1_gain}-\thisrow{ridge_1_gain_lo})]{\logisticapplication};
 \addplot[color=cbpurple,mark=none,densely dotted]
   table[x=b,y expr=100*\thisrow{gradient_gain}]{\logisticapplication};
\end{groupplot}
\end{tikzpicture}
\plotlegend{logisticapplicationlegend}


==> figures/logistic_application_damping.tex <==
\begin{tikzpicture}
\begin{axis}[
 paper wide,
 xmode=log, log basis x=2, xmin=0.21, xmax=152,
 xtick={0.25,0.5,1,2,4,8,16,32,64,128},
 xticklabels={$1/4$,$1/2$,$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$},
 xlabel={target value of $s\lambda$},
 ylabel={probability of relative error $\leq 1/16$},
 ymin=-0.03, ymax=1.03, ytick={0,0.25,0.5,0.75,1},
 legend to name=logisticdampinglegend,
 legend columns=3,
]
 \addplot[color=black!60, mark=o]
   table[x=b,y=lambda0]{\logisticdamping};
 \addlegendentry{$\lambda=10^{-1}$}
 \addplot[color=cbpurple, mark=square]
   table[x=b,y=lambda1]{\logisticdamping};
 \addlegendentry{$\lambda=3\cdot10^{-2}$}
 \addplot[color=cbblue, mark=*]
   table[x=b,y=lambda2]{\logisticdamping};
 \addlegendentry{$\lambda=10^{-2}$}
 \addplot[color=cborange, mark=square*]
   table[x=b,y=lambda3]{\logisticdamping};
 \addlegendentry{$\lambda=3\cdot10^{-3}$}
 \addplot[color=cbgreen, mark=star]
   table[x=b,y=lambda4]{\logisticdamping};
 \addlegendentry{$\lambda=10^{-3}$}
 \addplot[color=black, densely dashed, mark=star]
   table[x=b,y=lambda5]{\logisticdamping};
 \addlegendentry{$\lambda=3\cdot10^{-4}$}
\end{axis}
\end{tikzpicture}
\plotlegend{logisticdampinglegend}


==> figures/logistic_direction_threshold.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Stealth]
  \path[use as bounding box] (0,-0.25) rectangle (5.7,1.70);

  \node[text=cbblue] at (1.311301,1.48) {$K=1$};
  \node[text=cborange] at (4.192989,1.48) {$K=2$};

  \draw[->,black!55,line width=0.65pt] (0.15,0.94) -- (5.65,0.94);
  \draw[black!75,dashed,line width=0.8pt] (2.90,0.48) -- (2.90,1.30);

  \draw[cbblue,line width=1.3pt] (0.623801,0.94) -- (1.998801,0.94);
  \draw[cbblue,line width=0.9pt] (0.623801,0.81) -- (0.623801,1.07);
  \draw[cbblue,line width=0.9pt] (1.998801,0.81) -- (1.998801,1.07);
  \fill[cbblue] (1.311301,0.94) circle[radius=2.5pt];
  \draw[cborange,line width=1.3pt] (3.505489,0.94) -- (4.880489,0.94);
  \draw[cborange,line width=0.9pt] (3.505489,0.81) -- (3.505489,1.07);
  \draw[cborange,line width=0.9pt] (4.880489,0.81) -- (4.880489,1.07);
  \fill[cborange] (4.192989,0.94) circle[radius=2.5pt];

  \node[anchor=north,text=cbblue] at (1.311301,0.53) {$-1/\sqrt5$};
  \node[anchor=north] at (2.90,0.53) {$-3/8$};
  \node[anchor=north,text=cborange] at (4.192989,0.53) {$-1/\sqrt{10}$};
  \node[anchor=north] at (2.90,0.02) {$(\nu_\varphi^{\mathrm L})_2$};
\end{tikzpicture}


==> figures/tables.tex <==
% Data for the pgfplots figures, read inline so the source needs no data files.
\pgfplotstableread[col sep=comma,row sep=\\]{%
scaled,event0,event0_feasible,cell0,cell0_feasible,empirical0,empirical0_feasible,event1,event1_feasible,cell1,cell1_feasible,empirical1,empirical1_feasible,event2,event2_feasible,cell2,cell2_feasible,empirical2,empirical2_feasible,event3,event3_feasible,cell3,cell3_feasible,empirical3,empirical3_feasible\\%
0.25,0.0,98.193359375,0.0,100.0,19.873046875,57.470703125,1.85546875,99.51171875,0.0,99.951171875,19.775390625,63.28125,0.830078125,99.560546875,0.0,100.0,17.87109375,80.6640625,1.416015625,99.8046875,0.0,100.0,7.6171875,95.361328125\\%
0.5,4.58984375,99.8046875,0.0,100.0,27.685546875,57.080078125,2.685546875,99.90234375,0.0,100.0,35.44921875,73.388671875,2.734375,99.853515625,0.0,100.0,22.55859375,88.818359375,3.173828125,99.658203125,0.0,100.0,4.541015625,99.0234375\\%
1,7.861328125,99.853515625,0.048828125,100.0,44.43359375,63.037109375,4.98046875,99.658203125,0.0,100.0,42.236328125,78.662109375,5.029296875,99.609375,0.0,100.0,21.728515625,95.556640625,5.322265625,99.70703125,0.048828125,100.0,0.87890625,99.951171875\\%
2,19.53125,99.658203125,0.341796875,100.0,65.087890625,74.951171875,16.40625,99.755859375,0.09765625,100.0,53.857421875,87.6953125,13.720703125,99.462890625,0.1953125,100.0,19.04296875,99.072265625,12.451171875,99.658203125,0.09765625,100.0,0.048828125,100.0\\%
4,49.365234375,99.51171875,3.466796875,100.0,74.31640625,78.076171875,34.47265625,99.8046875,1.66015625,100.0,66.30859375,95.60546875,35.107421875,99.70703125,1.416015625,100.0,11.62109375,100.0,32.6171875,99.70703125,0.9765625,100.0,0.0,100.0\\%
8,85.986328125,99.609375,24.31640625,100.0,85.9375,86.669921875,78.3203125,99.8046875,13.4765625,100.0,79.78515625,99.0234375,70.654296875,99.755859375,10.498046875,100.0,3.857421875,100.0,67.578125,99.8046875,8.7890625,100.0,0.0,100.0\\%
16,99.072265625,99.51171875,81.005859375,100.0,95.1171875,95.21484375,98.486328125,99.8046875,64.16015625,100.0,87.79296875,100.0,96.533203125,99.90234375,54.833984375,100.0,0.341796875,100.0,96.38671875,99.90234375,50.68359375,100.0,0.0,100.0\\%
32,99.609375,99.609375,99.951171875,100.0,99.267578125,99.267578125,99.609375,99.609375,99.072265625,100.0,94.140625,100.0,99.853515625,99.853515625,97.900390625,100.0,0.0,100.0,99.853515625,99.90234375,96.728515625,100.0,0.0,100.0\\%
64,99.609375,99.609375,100.0,100.0,99.90234375,99.90234375,99.70703125,99.70703125,100.0,100.0,99.0234375,100.0,99.609375,99.609375,100.0,100.0,0.0,100.0,99.560546875,99.560546875,100.0,100.0,0.0,100.0\\%
}\binarycalibrationtable

\pgfplotstableread[col sep=comma,row sep=\\]{%
scaled,p0_m,p0_success,p0_low,p0_high,p1_m,p1_success,p1_low,p1_high,p2_m,p2_success,p2_low,p2_high,p3_m,p3_success,p3_low,p3_high\\%
0.25,256000000,1.46484375,1.0279919224512912,2.083430675344706,25600000,1.416015625,0.9877192439023654,2.0262299359839697,2560000,1.3671875,0.9475955620681061,1.9688801999085668,524288,1.26953125,0.8678265634101043,1.8537023627472449\\%
0.5,512000000,2.63671875,2.026469162664016,3.4243154649638683,51200000,3.173828125,2.4979314807313733,4.0250607439027934,5120000,2.197265625,1.6461818426520791,2.9273420237888477,1048576,2.490234375,1.899091364096258,3.259273009802641\\%
1.0,1024000000,5.810546875,4.877657721903755,6.908899069852158,102400000,5.322265625,4.431027425758888,6.380795186900405,10240000,5.37109375,4.475593698235572,6.433702332333382,2097152,4.736328125,3.898076622567865,5.744064975175484\\%
2.0,2048000000,13.720703125,12.29834067146267,15.278909821658482,204800000,12.451171875,11.09115592340089,13.951785704069048,20480000,12.79296875,11.415717855308749,14.309537697528823,4194304,12.98828125,11.601334024867722,14.513815199608498\\%
4.0,4096000000,31.494140625,29.51867902630766,33.53889558593044,409600000,32.6171875,30.620975235967947,34.67848798819238,40960000,31.93359375,29.949852671719153,33.98498270170591,8388608,33.984375,31.964681276273627,36.06403764935723\\%
8.0,8192000000,68.359375,66.31238571575157,70.33761941828132,819200000,67.578125,65.51960607950825,69.57082436797005,81920000,68.505859375,66.46110441406957,70.48132097369233,16777216,71.240234375,69.24152885623732,73.15940793446563\\%
16.0,16384000000,95.80078125,94.84295650218687,96.58710949707607,1638400000,96.38671875,95.48772958437502,97.11201742980387,163840000,96.2890625,95.379909885442,97.02489029291755,33554432,97.0703125,96.24720915260544,97.7171657123087\\%
32.0,32768000000,99.51171875,99.1034880928309,99.73455766756634,3276800000,99.853515625,99.57018982023,99.95016986553487,327680000,99.4140625,98.97859881382516,99.66450011075277,67108864,99.4140625,98.97859881382516,99.66450011075277\\%
64.0,65536000000,99.70703125,99.36227668087076,99.86566275116513,6553600000,99.560546875,99.1668902429808,99.76862893532609,655360000,99.365234375,98.91696411423112,99.62866139243714,134217728,99.609375,99.23106046598633,99.80193213023023\\%
}\binaryraritiestable

\pgfplotstableread[col sep=comma,row sep=\\]{%
b,population_gain,population_gain_lo,population_gain_hi,population_success,population_success_lo,population_success_hi,pseudoinverse_gain,pseudoinverse_gain_lo,pseudoinverse_gain_hi,pseudoinverse_success,pseudoinverse_success_lo,pseudoinverse_success_hi,ridge_0_1_gain,ridge_0_1_gain_lo,ridge_0_1_gain_hi,ridge_0_1_success,ridge_0_1_success_lo,ridge_0_1_success_hi,ridge_1_gain,ridge_1_gain_lo,ridge_1_gain_hi,ridge_1_success,ridge_1_success_lo,ridge_1_success_hi,gradient_gain,gradient_gain_lo,gradient_gain_hi,gradient_success,gradient_success_lo,gradient_success_hi\\%
0.25,1.0000000000000033,1.0000000000000033,1.0000000000000033,1.0,0.9981277993949387,1.0,0.31075510604941325,0.2935610323712101,0.3279491797276164,0.0400390625,0.03237369337922338,0.04942670991176081,0.8901748831205706,0.8890923850479329,0.8912573811932083,0.0400390625,0.03237369337922338,0.04942670991176081,0.9002050760751661,0.898744005461927,0.9016661466884052,0.0009765625,0.0002678495244831894,0.0035538194387714286,0.8827952885612137,0.8827952885612137,0.8827952885612137,0.0,0.0,0.0018722006050613785\\%
1.0,1.0000000000000033,1.0000000000000033,1.0000000000000033,1.0,0.9981277993949387,1.0,0.7829570223726097,0.7687346162571612,0.7971794284880581,0.18310546875,0.16695385679897212,0.20044366096732164,0.9324145739193284,0.9302733439221711,0.9345558039164856,0.18310546875,0.16695385679897212,0.20044366096732164,0.9480124160576194,0.9458005536378765,0.9502242784773623,0.20849609375,0.19145609657679333,0.22662759850252465,0.8827952885612137,0.8827952885612137,0.8827952885612137,0.0,0.0,0.0018722006050613785\\%
4.0,1.0000000000000033,1.0000000000000033,1.0000000000000033,1.0,0.9981277993949387,1.0,0.9809771374778733,0.9798406088219307,0.9821136661338159,0.15625,0.14116978115224715,0.17261735676373252,0.9828954891890563,0.9818804738363535,0.9839105045417592,0.1796875,0.16366425890218375,0.19691011961043367,0.9759082516653352,0.9748169448529155,0.976999558477755,0.1103515625,0.09750410519878602,0.12465801988211142,0.8827952885612137,0.8827952885612137,0.8827952885612137,0.0,0.0,0.0018722006050613785\\%
16.0,1.0000000000000033,1.0000000000000033,1.0000000000000033,1.0,0.9981277993949387,1.0,0.9953714839235592,0.9951027748990646,0.9956401929480538,0.31884765625,0.2990193429071703,0.33935427664798373,0.99550893398662,0.9952435920712367,0.9957742759020033,0.3271484375,0.3071689003373387,0.3477752002624578,0.9824099295003692,0.9818996243176069,0.9829202346831315,0.0185546875,0.013547920013809153,0.025364179396923772,0.8827952885612137,0.8827952885612137,0.8827952885612137,0.0,0.0,0.0018722006050613785\\%
64.0,1.0000000000000033,1.0000000000000033,1.0000000000000033,1.0,0.9981277993949387,1.0,0.9989336645787691,0.9988692569414022,0.998998072216136,0.62841796875,0.6072674233699886,0.6490876657324223,0.9987293419968414,0.9986553937662725,0.9988032902274102,0.58251953125,0.5610266848737014,0.6037033913936273,0.9840653583406704,0.9838252524592505,0.9843054642220904,0.0,0.0,0.0018722006050613785,0.8827952885612137,0.8827952885612137,0.8827952885612137,0.0,0.0,0.0018722006050613785\\%
256.0,1.0000000000000033,1.0000000000000033,1.0000000000000033,1.0,0.9981277993949387,1.0,0.9997083812533323,0.9996907555206693,0.9997260069859952,0.91552734375,0.9026913819667579,0.9268074044444654,0.999396783773836,0.9993663223557611,0.999427245191911,0.73291015625,0.7133252436588629,0.7516229597702246,0.984281621584947,0.9841567722467711,0.984406470923123,0.0,0.0,0.0018722006050613785,0.8827952885612137,0.8827952885612137,0.8827952885612137,0.0,0.0,0.0018722006050613785\\%
1024.0,1.0000000000000033,1.0000000000000033,1.0000000000000033,1.0,0.9981277993949387,1.0,0.9999328926723374,0.9999289576577916,0.9999368276868833,1.0,0.9981277993949387,1.0,0.999616517314024,0.9996038658956069,0.9996291687324411,0.9228515625,0.9104874769148034,0.9336323221828694,0.9845070356786656,0.9844464290317122,0.984567642325619,0.0,0.0,0.0018722006050613785,0.8827952885612137,0.8827952885612137,0.8827952885612137,0.0,0.0,0.0018722006050613785\\%
}\logisticapplication

\pgfplotstableread[col sep=comma,row sep=\\]{%
b,lambda0,lambda1,lambda2,lambda3,lambda4,lambda5\\%
0.25,0.0,0.0,0.0,0.0,0.0,0.0\\%
0.5,0.41455078125,0.387939453125,0.3681640625,0.37353515625,0.3671875,0.354736328125\\%
1.0,0.293701171875,0.277099609375,0.263916015625,0.2734375,0.27685546875,0.280029296875\\%
2.0,0.208740234375,0.196044921875,0.198486328125,0.187744140625,0.188720703125,0.1904296875\\%
4.0,0.3125,0.289794921875,0.288818359375,0.2392578125,0.248779296875,0.278076171875\\%
8.0,0.430908203125,0.406005859375,0.39697265625,0.380859375,0.36669921875,0.365234375\\%
16.0,0.531494140625,0.51904296875,0.540771484375,0.510986328125,0.51171875,0.535888671875\\%
32.0,0.721435546875,0.6962890625,0.682861328125,0.681884765625,0.691162109375,0.68603515625\\%
64.0,0.885986328125,0.850341796875,0.849365234375,0.841064453125,0.850341796875,0.857666015625\\%
128.0,0.97509765625,0.961181640625,0.958251953125,0.956787109375,0.957275390625,0.956298828125\\%
}\logisticdamping

